FoldA: Computing Partial-Order Alignments Using Directed Net Unfoldings

Conformance checking is a fundamental task of process mining, which quantifies the extent to which the observed process executions match a normative process model. The state-of-the-art approaches compute alignments by exploring the state space formed by the synchronous product of the process model and the trace. This often leads to state space explosion, particularly when the model exhibits a high degree of choice and concurrency. Moreover, as alignments inherently impose a sequential structure, they fail to fully represent the concurrent behavior present in many real-world processes. To address these limitations, this paper proposes a new technique for computing partial-order alignments {on the fly using directed Petri net unfoldings, named FoldA. We evaluate our technique on 485 synthetic model-log pairs and compare it against Astar- and Dijkstra-alignments on 13 real-life model-log pairs and 6 benchmark pairs. The results show that our unfolding alignment, although it requires more computation time, generally reduces the number of queued states and provides a more accurate representation of concurrency.

==> example_figures/tikz_approach.tex <==
\begin{tikzpicture}[
    % place/.style={circle, draw=black, thick, minimum size=3mm},
    transition/.style={rectangle, draw=lightgray, thick, minimum size=10mm, rounded corners=2mm},
    sync/.style={rectangle, draw=black, fill=lightgray, thick, minimum width=3mm, minimum height=8mm},
    node distance=0.2cm and 0.5cm, % Keep compact distances
    >=latex % Use filled arrowheads
]

% Nodes
\node (o1) [transition, align=center] {Process\\model $N_M$};
\node (o2) [transition, below=of o1] {trace $\sigma$};
\node (o3) [transition, right=of o2, align=center] {trace net $N_L$};
\node (o4) [transition, above right=of o3, align=center] {Synchronous\\product $S$};
\node (o5) [sync, right=of o4, align=center] {\textbf{Cost based}\\\textbf{directed unfolding}};
\node (o6) [transition, right=of o5, align=center] {Branching\\process $\beta$ of $S$};
\node[below=0.001cm of o6, align=center] {(*includes an optimal\\configuration $C$ reaching\\the final marking $f$)};
\node (o7) [transition, right=1cm of o6, align=center] {Optimal\\PO-alignment $\delta$};

% \node (sync1) [transition, right=of p1, label=center:S] {};

% % Angled branches (20-degree shift)
% \node (p2a) [place, above right=0.1cm and 0.4cm of sync1] {}; 
% \node (p2b) [place, below right=0.1cm and 0.4cm of sync1] {};

% \node (A1) [transition, right=0.35cm of p2a, label=center:A] {};
% \node (B1) [transition, right=0.35cm of p2b, label=center:B] {};

% \node (p3a) [place, right=0.35cm of A1] {}; 
% \node (p3b) [place, right=0.35cm of B1] {};

% \node (sync2) [transition, below=of p3a, label=center:trace $\sigma$] {};
% \node (p4) [place, right=of sync2] {};

% \node (A2) [transition, below=of p2b, label=center:A] {};
% \node (pS) [place, left=0.35cm of A2] {};
% \node (S2) [transition, left=0.35cm of pS, label=center:S] {};
% \node (p5) [place, right=0.35cm of A2] {};
% \node (B2) [transition, below=of p3b, label=center:B] {};
% \node (Bp) [place, right=0.35cm of B2] {};
% \node (C2) [transition, right=0.35cm of Bp, label=center:C] {};

% % Labels above transitions
% \node[above=0.001cm of sync1] {t1};
% \node[above=0.001cm of A1] {t2};
% \node[above=0.001cm of B1] {t3};
% \node[above=0.001cm of sync2] {t4};

% \node[above right=0.001cm and 0.001cm of S2] {t5};
% \node[above=0.001cm of A2] {t6};
% \node[above=0.001cm of B2] {t7};
% \node[above left=0.001cm and 0.001cm of C2] {t8};

% % Arcs
\draw[->, thick] (o1) -- (o4);
\draw[->, thick] (o2) -- (o3);
\draw[->, thick] (o3) -- (o4);
\draw[->, thick] (o4) -- (o5);
\draw[->, thick] (o5) -- (o6);
% \draw[->, thick] (o6) -- node[midway, above] {\shortstack{\emph{return\\$C$}}} (o7);
\draw[->, thick] (o6) -- node[midway, above] {\shortstack{\emph{traverse} \\ $C$}} (o7);
% \draw[->, thick] (sync1) -- (p2a);
% \draw[->, thick] (sync1) -- (p2b);
% \draw[->, thick] (p2a) -- (A1);
% \draw[->, thick] (p2b) -- (B1);
% \draw[->, thick] (A1) -- (p3a);
% \draw[->, thick] (B1) -- (p3b);
% \draw[->, thick] (p3a) -- (sync2);
% \draw[->, thick] (p3b) -- (sync2);
% \draw[->, thick] (sync2) -- (p4);

% \draw[->, thick] (p1) -- (S2);
% \draw[->, thick] (S2) -- (pS);
% \draw[->, thick] (pS) -- (A2);
% \draw[->, thick] (A2) -- (p5);
% \draw[->, thick] (p5) -- (B2);
% \draw[->, thick] (B2) -- (Bp);
% \draw[->, thick] (Bp) -- (C2);
% \draw[->, thick] (C2) -- (p4);

\end{tikzpicture}

==> example_figures/tikz_petrinet.tex <==
\begin{tikzpicture}[
    place/.style={circle, draw=blue, thick, minimum size=3mm},
    transition/.style={rectangle, draw=black, thick, minimum size=4mm},
    sync/.style={rectangle, draw=blue, fill=black, thick, minimum width=3mm, minimum height=8mm},
    node distance=0.5cm and 0.6cm, % Keep compact distances
    >=latex % Use filled arrowheads
]

% Nodes
\node (p1) [place] {};
\node (sync1) [transition, right=of p1, label=center:S] {};

% Angled branches (20-degree shift)
\node (p2a) [place, above right=0.1cm and 0.4cm of sync1] {}; 
\node (p2b) [place, below right=0.1cm and 0.4cm of sync1] {};

\node (A1) [transition, right=0.35cm of p2a, label=center:A] {};
\node (B1) [transition, right=0.35cm of p2b, label=center:B] {};

\node (p3a) [place, right=0.35cm of A1] {}; 
\node (p3b) [place, right=0.35cm of B1] {};

\node (sync2) [transition, below right=0.1cm and 0.4cm of p3a, label=center:C] {};
\node (p4) [place, right=of sync2] {};



\node (A2) [transition, below=of p2b, label=center:A] {};
\node (pS) [place, left=0.35cm of A2] {};
\node (S2) [transition, left=0.35cm of pS, label=center:S] {};
\node (p5) [place, right=0.35cm of A2] {};
\node (B2) [transition, below=of p3b, label=center:B] {};
\node (Bp) [place, right=0.35cm of B2] {};
\node (C2) [transition, right=0.35cm of Bp, label=center:C] {};

% Labels above transitions
\node[above=0.001cm of sync1] {$t_1$};
\node[above=0.001cm of A1] {$t_2$};
\node[above=0.001cm of B1] {$t_3$};
\node[above=0.001cm of sync2] {$t_4$};

\node[above right=0.001cm and 0.001cm of S2] {$t_5$};
\node[above=0.001cm of A2] {$t_6$};
\node[above=0.001cm of B2] {$t_7$};
\node[above left=0.001cm and 0.001cm of C2] {$t_8$};

% Arcs
\draw[->, thick] (p1) -- (sync1);
\draw[->, thick] (sync1) -- (p2a);
\draw[->, thick] (sync1) -- (p2b);
\draw[->, thick] (p2a) -- (A1);
\draw[->, thick] (p2b) -- (B1);
\draw[->, thick] (A1) -- (p3a);
\draw[->, thick] (B1) -- (p3b);
\draw[->, thick] (p3a) -- (sync2);
\draw[->, thick] (p3b) -- (sync2);
\draw[->, thick] (sync2) -- (p4);

\draw[->, thick] (p1) -- (S2);
\draw[->, thick] (S2) -- (pS);
\draw[->, thick] (pS) -- (A2);
\draw[->, thick] (A2) -- (p5);
\draw[->, thick] (p5) -- (B2);
\draw[->, thick] (B2) -- (Bp);
\draw[->, thick] (Bp) -- (C2);
\draw[->, thick] (C2) -- (p4);

\end{tikzpicture}

==> example_figures/tikz_prefix_unfolding.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{petri, positioning}

% \begin{document}

\begin{tikzpicture}[
    place/.style={circle, draw=black, thick, minimum size=3mm},
    modelplace/.style={circle, draw=blue, thick, minimum size=3mm},
    transition/.style={rectangle, draw=black, thick, minimum size=4mm},
    sync/.style={rectangle, draw=black, fill=black, thick, minimum width=3mm, minimum height=8mm},
    node distance=0.5cm and 0.6cm, % Keep compact distances
    >=latex % Use filled arrowheads
]

% Nodes
\node (l1) [place] {};
\node (p1) [modelplace, below=of l1] {};

\node (s) [transition, below right=0.1cm and 0.4cm of l1] {S,S};


\node (pa) [modelplace, right=1.8cm of l1] {};
\node (la) [place, above=0.1cm of pa] {};
\node (lb) [place, right=1.8cm of p1] {};
\node (pb) [modelplace, below=0.1cm of lb] {};


\node (a) [transition, right=of pa] {A,A};
\node (b) [transition, right=of lb] {B,B};

\node (ap) [modelplace, right=of a] {};
\node (al) [place, above=0.1cm of ap] {};
\node (bl) [place, right=of b] {};
\node (bp) [modelplace, below=0.1cm of bl] {};

\node (c) [transition, right=4.2cm of s] {C,C};

\node (pc) [modelplace, right=2.2cm of ap] {};
\node (lc) [place, right=2.2cm of bl] {};


\node[above=0.001cm of s] {($t_1,e_1$)};
\node[above=0.001cm of a] {($t_2,e_2$)};
\node[below=0.001cm of b] {($t_3,e_3$)};
\node[below=0.001cm of c] {($t_4,e_4$)};


\node (s2) [transition, below=of s] {S,S};

\node (pa2) [modelplace, below=of pb] {};
\node (la2) [place, below=0.1cm of pa2] {};
\node (lb2) [place, below=0.1cm of la2] {};

\node (a2) [transition, right=of pa2] {A,A};

\node (al2) [place, right=of a2] {};
\node (ap2) [modelplace, below=0.1cm of al2] {};

\node (b2) [transition, right=2.8cm of lb2] {B,B};

\node (bl2) [place, right=of b2] {};
\node (bp2) [modelplace, above=0.1cm of bl2] {};

% \node (c2) [transition, right=3.4cm of a2] {C,C};

% \node (lc2) [place, right=of c2] {};
% \node (pc2) [modelplace, below=of lc2] {};

\node[below=0.001cm of s2] {($t_5,e_1$)};
\node[below=0.001cm of a2] {($t_6,e_2$)};
\node[above=0.001cm of b2] {($t_7,e_3$)};
% \node[below=0.001cm of c] {($t_4,e_4$)};


% % Angled branches (20-degree shift)
% \node (p2a) [place, above right=0.1cm and 0.4cm of sync1] {}; 
% \node (p2b) [place, below right=0.1cm and 0.4cm of sync1] {};

% \node (A1) [transition, right=0.35cm of p2a, label=center:A] {};
% \node (B1) [transition, right=0.35cm of p2b, label=center:B] {};

% \node (p3a) [place, right=0.35cm of A1] {}; 
% \node (p3b) [place, right=0.35cm of B1] {};

% \node (sync2) [transition, below right=0.1cm and 0.4cm of p3a, label=center:C] {};
% \node (p4) [place, right=of sync2] {};



% \node (A2) [transition, below=of p2b, label=center:A] {};
% \node (pS) [place, left=0.35cm of A2] {};
% \node (S2) [transition, left=0.35cm of pS, label=center:S] {};
% \node (p5) [place, right=0.35cm of A2] {};
% \node (B2) [transition, below=of p3b, label=center:B] {};
% \node (Bp) [place, right=0.35cm of B2] {};
% \node (C2) [transition, right=0.35cm of Bp, label=center:C] {};

% % Labels above transitions
% \node[above=0.001cm of sync1] {t1};
% \node[above=0.001cm of A1] {t2};
% \node[above=0.001cm of B1] {t3};
% \node[above=0.001cm of sync2] {t4};

% \node[above right=0.001cm and 0.001cm of S2] {t5};
% \node[above=0.001cm of A2] {t6};
% \node[above=0.001cm of B2] {t7};
% \node[above left=0.001cm and 0.001cm of C2] {t8};

% % Arcs
\draw[->, thick] (l1) -- (s);
\draw[->, thick] (p1) -- (s);


\draw[->, thick] (s) -- (la);
\draw[->, thick] (s) -- (lb);
\draw[->, thick] (s) -- (pa);
\draw[->, thick] (s) -- (pb);
\draw[->, thick] (la) -- (a);
\draw[->, thick] (pa) -- (a);
\draw[->, thick] (lb) -- (b);
\draw[->, thick] (pb) -- (b);

\draw[->, thick] (a) -- (al);
\draw[->, thick] (a) -- (ap);
\draw[->, thick] (b) -- (bl);
\draw[->, thick] (b) -- (bp);

\draw[->, thick] (al) -- (c);
\draw[->, thick] (ap) -- (c);
\draw[->, thick] (bl) -- (c);
\draw[->, thick] (bp) -- (c);

\draw[->, thick] (c) -- (lc);
\draw[->, thick] (c) -- (pc);


\draw[->, thick] (l1) -- (s2);
\draw[->, thick] (p1) -- (s2);

\draw[->, thick] (s2) -- (pa2);
\draw[->, thick] (s2) -- (la2);
\draw[->, thick] (s2) -- (lb2);

\draw[->, thick] (pa2) -- (a2);
\draw[->, thick] (la2) -- (a2);

\draw[->, thick] (a2) -- (ap2);
\draw[->, thick] (a2) -- (al2);

\draw[->, thick] (ap2) -- (b2);
\draw[->, thick] (lb2) -- (b2);

\draw[->, thick] (b2) -- (bp2);
\draw[->, thick] (b2) -- (bl2);

% \draw[->, thick] (bp2) -- (c2);
% \draw[->, thick] (bl2) -- (c2);
% \draw[->, thick] (al2) -- (c2);

% \draw[->, thick] (sync1) -- (p2b);
% \draw[->, thick] (p2a) -- (A1);
% \draw[->, thick] (p2b) -- (B1);
% \draw[->, thick] (A1) -- (p3a);
% \draw[->, thick] (B1) -- (p3b);
% \draw[->, thick] (p3a) -- (sync2);
% \draw[->, thick] (p3b) -- (sync2);
% \draw[->, thick] (sync2) -- (p4);

% \draw[->, thick] (p1) -- (S2);
% \draw[->, thick] (S2) -- (pS);
% \draw[->, thick] (pS) -- (A2);
% \draw[->, thick] (A2) -- (p5);
% \draw[->, thick] (p5) -- (B2);
% \draw[->, thick] (B2) -- (Bp);
% \draw[->, thick] (Bp) -- (C2);
% \draw[->, thick] (C2) -- (p4);

\end{tikzpicture}


% \end{document}

==> example_figures/tikz_trace.tex <==
\begin{tikzpicture}[
    place/.style={isosceles triangle, draw=black, thick, minimum size=5mm},
    node distance=0.5cm and 0.6cm, % Keep compact distances
    >=latex % Use filled arrowheads
]

% Nodes
\node (S1) [place, label=center:S] {};
\node (A1) [place, above right=0.2cm and 0.4cm of S1, label=center:A] {};
\node (B1) [place, below right=0.2cm and 0.4cm of S1, label=center:B] {};
\node (sync2) [place, below right=0.2cm and 0.6cm of A1, label=center:C] {};

% Labels above transitions
\node[above=0.001cm of S1] {$e_1$};
\node[above=0.001cm of A1] {$e_2$};
\node[above=0.001cm of B1] {$e_3$};
\node[above=0.001cm of sync2] {$e_4$};

% Arcs
\draw[->, thick] (S1) -- (A1);
\draw[->, thick] (S1) -- (B1);
\draw[->, thick] (A1) -- (sync2);
\draw[->, thick] (B1) -- (sync2);

\end{tikzpicture}
